The Best Programming Language for Tokenmaxxing: An Investigation of Coding Agent Behavior Across Programming Languages

Although coding agents are now very effective in a variety of programming languages, this paper first shows that the cost (in tokens) can very significantly by programming language. We evaluate five recent models on programming problems in Python, Java, Rust, and OCaml. We carefully control for problem difficulty, and show that there can be stark variation in token consumption that is consistent across models. To understand why, we analyze both the structure and content of agent trajectories. First, we re-execute every intermediate solution and abstract each trajectory as a sequence of test-outcome vectors, then label the work between successive solutions. This reveals agents repeatedly producing noncompiling solutions in unfamiliar languages and revising solutions that already pass. Second, we analyze trajectory text, finding that agents plan solutions in code comments, distrust the provided tests in favor of inputs they invent, and sidestep unfamiliar target languages by prototyping in Python. Our results show that by-language token efficiency is a metric that should be considered when benchmarking and developing multilingual agents, and, for the tokenmaxxer, a guide to the most expensive language to work in.

==> graphs/all_transitions_ocaml_gemma_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count stuck/.style={edge count, text=stuck fill},
  edge count improved/.style={edge count, text=improved fill},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  edge count regressed/.style={edge count, text=regressed fill},
  edge count broke/.style={edge count, text=broke fill},
  edge count stay/.style={edge count, text=stay fill},
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{regressed fill}{RGB}{246,65,57}
\definecolor{broke fill}{RGB}{142,0,0}
\definecolor{stay fill}{RGB}{76,174,78}
\definecolor{limit fill}{RGB}{151,166,186}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=stuck fill, right=0.88cm of start] (stuck) {stuck};
\node[transition node, fill=improved fill, above=0.78cm of stuck] (improved) {improved};
\node[transition node, fill=breakthrough fill, below=0.78cm of stuck] (breakthrough) {break\\[-2pt]through};
\node[transition node, fill=regressed fill, right=2.16cm of improved] (regressed) {regressed};
\node[transition node, fill=broke fill, right=2.16cm of stuck] (broke) {broke};
\node[transition node, fill=stay fill, right=2.16cm of breakthrough] (stay) {stay};
\node[terminal node, fill=limit fill, below right=0.58cm and 1.08cm of breakthrough] (limit) {limit};
\node[terminal node, fill=start fill, right=0.88cm of broke] (submit) {submit};

\path[transition, slate edge]
  (start) edge[bend left=10] node[edge count slate, above, pos=0.5] {1} (improved)
  (start) edge node[edge count slate, above, pos=0.5] {78} (stuck)
  (start) edge[bend right=8] node[edge count slate, below, pos=0.5] {21} (breakthrough);

\path[transition, stuck fill]
  (stuck) edge[out=140,in=220,looseness=6] node[edge count stuck, left] {1196} (stuck)
  (stuck) edge[bend left=15] node[edge count stuck, left, pos=0.6] {26} (improved)
  (stuck) edge[bend right=10] node[edge count stuck, left,pos=0.50] {54} (breakthrough)
  (stuck) edge[bend left=18] node[edge count stuck, above] {14} (broke)
  (stuck) edge[bend right=20] node[edge count stuck, above] {42} (limit);

\path[transition, improved fill]
  (improved) edge[bend right=3] node[edge count improved, left, pos=0.6] {20} (stuck)
  (improved) edge[bend right=30] node[edge count improved, right] {1} (breakthrough)
  (improved) edge[bend left=8] node[edge count improved, above,pos=0.8] {13} (broke)
  (improved) edge[bend right=5] node[edge count improved, below, pos=0.8] {2} (limit);

\path[transition, breakthrough fill]
  (breakthrough) edge[bend left=12] node[edge count breakthrough, above, pos=0.9] {2} (regressed)
  (breakthrough) edge[bend right=5] node[edge count breakthrough, above] {21} (broke)
  (breakthrough) edge node[edge count breakthrough, above, pos=0.85] {28} (stay)
  (breakthrough) edge[bend right=10] node[edge count breakthrough, above, pos=0.9] {35} (submit)
  (breakthrough) edge[bend right=6] node[edge count breakthrough, below, pos=0.6] {3} (limit);

\path[transition, regressed fill]
  (regressed) edge[bend right=16] node[edge count regressed, below] {1} (stuck)
  (regressed) edge[bend left=20] node[edge count regressed, right, pos=0.5] {2} (broke);

\path[transition, broke fill]
  (broke) edge[bend left=22] node[edge count broke, above,] {9} (improved)
  (broke) edge[bend left=12] node[edge count broke, above] {37} (stuck)
  (broke) edge[bend left=10] node[edge count broke, below] {13} (breakthrough)
  (broke) edge[bend left=12] node[edge count broke, right] {1} (limit);

\path[transition, stay fill]
  (stay) edge[out=150,in=210,looseness=5] node[edge count stay, left] {56} (stay)
  (stay) edge[bend right=30] node[edge count stay, right] {1} (regressed)
  (stay) edge[bend right=14] node[edge count stay, right, pos=0.5] {10} (broke)
  (stay) edge[bend right=4] node[edge count stay, below] {14} (submit)
  (stay) edge[bend left=5] node[edge count stay, below, pos=0.5] {3} (limit);
\end{tikzpicture}


==> graphs/all_transitions_ocaml_glm52_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count stuck/.style={edge count, text=stuck fill},
  edge count improved/.style={edge count, text=improved fill},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  edge count stay/.style={edge count, text=stay fill},
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{stay fill}{RGB}{76,174,78}
\definecolor{limit fill}{RGB}{151,166,186}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=stuck fill, right=0.88cm of start] (stuck) {stuck};
\node[transition node, fill=improved fill, right=0.88cm of stuck] (improved) {improved};
\node[transition node, fill=breakthrough fill, below=0.78cm of stuck] (breakthrough) {break\\[-2pt]through};
\node[terminal node, fill=start fill, right=1.20cm of breakthrough] (submit) {submit};
\node[terminal node, fill=limit fill, right=0.72cm of submit] (limit) {limit};

\begin{pgfinterruptboundingbox}
\path[transition, slate edge]
  (start) edge[bend left=18] node[edge count slate, above, pos=0.5] {2} (improved)
  (start) edge node[edge count slate, above, pos=0.5] {23} (stuck)
  (start) edge[bend right=8] node[edge count slate, below, pos=0.5] {52} (breakthrough);

\path[transition, stuck fill]
  (stuck) edge[out=140,in=220,looseness=6] node[edge count stuck, left] {7} (stuck)
  (stuck) edge[bend right=10] node[edge count stuck, left, pos=0.5] {22} (breakthrough)
  (stuck) edge[bend left=12] node[edge count stuck, above, pos=0.7] {1} (limit);

\path[transition, improved fill]
  (improved) edge[bend left=12] node[edge count improved, right] {2} (breakthrough)
  ;

\path[transition, breakthrough fill]
  (breakthrough) edge node[edge count breakthrough, above] {76} (submit);

\end{pgfinterruptboundingbox}
\end{tikzpicture}


==> graphs/all_transitions_ocaml_gpt55_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count stuck/.style={edge count, text=stuck fill},
  edge count improved/.style={edge count, text=improved fill},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  edge count stay/.style={edge count, text=stay fill},
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{stay fill}{RGB}{76,174,78}
\definecolor{limit fill}{RGB}{151,166,186}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=stuck fill, right=0.88cm of start] (stuck) {stuck};
\node[transition node, fill=improved fill, above=0.78cm of stuck] (improved) {improved};
\node[transition node, fill=breakthrough fill, below=0.78cm of stuck] (breakthrough) {break\\[-2pt]through};
\node[terminal node, fill=limit fill, right=2.16cm of improved] (limit) {limit};
\node[terminal node, fill=start fill, right=3.04cm of stuck] (submit) {submit};

\path[transition, slate edge]
  (start) edge[bend left=10] node[edge count slate, above, pos=0.5] {4} (improved)
  (start) edge node[edge count slate, above, pos=0.5] {27} (stuck)
  (start) edge[bend right=8] node[edge count slate, below, pos=0.5] {61} (breakthrough);

\path[transition, stuck fill]
  (stuck) edge[out=140,in=220,looseness=6] node[edge count stuck, left] {13} (stuck)
  (stuck) edge[bend left=9] node[edge count stuck, left, pos=0.5] {1} (improved)
  (stuck) edge[bend right=10] node[edge count stuck, left, pos=0.5] {25} (breakthrough)
  (stuck) edge[bend left=4] node[edge count stuck, above] {1} (submit);

\path[transition, improved fill]
  (improved) edge[bend left=30] node[edge count improved, right] {3} (breakthrough)
  (improved) edge[bend left=9] node[edge count improved, above] {1} (submit)
  (improved) edge[bend left=16] node[edge count improved, below] {1} (limit);

\path[transition, breakthrough fill]
  (breakthrough) edge[bend left=5] node[edge count breakthrough, above] {89} (submit);
  
\end{tikzpicture}


==> graphs/all_transitions_python_gemma_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count stuck/.style={edge count, text=stuck fill},
  edge count improved/.style={edge count, text=improved fill},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  edge count churn/.style={edge count, text=churn fill},
  edge count regressed/.style={edge count, text=regressed fill},
  edge count broke/.style={edge count, text=broke fill},
  edge count stay/.style={edge count, text=stay fill},
  x=1cm,
  y=1cm,
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{churn fill}{RGB}{158,33,185}
\definecolor{regressed fill}{RGB}{246,65,57}
\definecolor{broke fill}{RGB}{142,0,0}
\definecolor{stay fill}{RGB}{76,174,78}
\definecolor{limit fill}{RGB}{151,166,186}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=stuck fill, right=0.88cm of start] (stuck) {stuck};
\node[transition node, fill=improved fill, above=0.78cm of stuck] (improved) {improved};
\node[transition node, fill=breakthrough fill, below=0.78cm of stuck] (breakthrough) {break\\[-2pt]through};
\node[transition node, fill=churn fill, above right=0.34cm and 1.08cm of improved] (churn) {churn};
\node[transition node, fill=regressed fill, right=2.16cm of improved] (regressed) {regressed};
\node[transition node, fill=broke fill, right=2.16cm of stuck] (broke) {broke};
\node[transition node, fill=stay fill, right=2.16cm of breakthrough] (stay) {stay};
\node[terminal node, fill=limit fill, below right=0.58cm and 1.08cm of breakthrough] (limit) {limit};
\node[terminal node, fill=start fill, right=0.88cm of broke] (submit) {submit};

\path[transition, slate edge]
  (start) edge node[edge count slate, above, pos=0.5] {17} (stuck)
  (start) edge[bend left=10] node[edge count slate, above, pos=0.6] {10} (improved)
  (start) edge[bend right=8] node[edge count slate, below, pos=0.5] {73} (breakthrough);

\path[transition, stuck fill]
  (stuck) edge[out=140,in=220,looseness=6] node[edge count stuck, left] {52} (stuck)
  (stuck) edge[bend left=9] node[edge count stuck, left, pos=0.6] {17} (improved)
  (stuck) edge[bend right=10] node[edge count stuck, left, pos=0.6] {12} (breakthrough)
  (stuck) edge[bend left=22] node[edge count stuck, above] {2} (regressed)
  (stuck) edge[bend left=18] node[edge count stuck, above] {5} (broke)
  (stuck) edge[bend right=10] node[edge count stuck, below] {4} (limit)
  (stuck) edge[bend right=20] node[edge count stuck, above, pos=0.85] {7} (submit);

\path[transition, improved fill]
  (improved) edge[out=135,in=45,looseness=4] node[edge count improved, above] {4} (improved)
  (improved) edge[bend left=10] node[edge count improved, above, pos=0.6] {1} (churn)
  (improved) edge[bend left=6] node[edge count improved, above] {7} (regressed)
  (improved) edge[bend left=18] node[edge count improved, above, pos=0.78] {2} (broke)
  (improved) edge[bend right=3] node[edge count improved, below, pos=0.4] {4} (stuck)
  (improved) edge[bend right=34] node[edge count improved, left] {15} (breakthrough)
  (improved) edge[bend right=6] node[edge count improved, right, pos=0.9] {4} (limit)
  (improved) edge[bend left=15] node[edge count improved, above, pos=0.9] {1} (submit);

\path[transition, breakthrough fill]
  (breakthrough) edge[bend right=15] node[edge count breakthrough, above, pos=0.85] {3} (regressed)
  (breakthrough) edge[bend right=26] node[edge count breakthrough, above, pos=0.85] {1} (broke)
  (breakthrough) edge node[edge count breakthrough, above, pos=0.85] {54} (stay)
  (breakthrough) edge[bend right=4] node[edge count breakthrough, below] {40} (submit);

\path[transition, churn fill]
  (churn) edge[out=0,in=45,looseness=5] node[edge count churn, above] {1} (churn)
  (churn) edge[bend right=30] node[edge count churn, above, pos=0.78] {2} (broke)
  (churn) edge[bend right=2] node[edge count churn, right, pos=0.8] {1} (breakthrough);

\path[transition, regressed fill]
  (regressed) edge[out=35,in=145,looseness=5] node[edge count regressed, above] {1} (regressed)
  (regressed) edge[bend left=9] node[edge count regressed, below, pos=0.5] {2} (churn)
  (regressed) edge[bend right=18] node[edge count regressed, below, pos=0.77] {6} (stuck)
  (regressed) edge[bend left=18] node[edge count regressed, right] {1} (breakthrough)
  (regressed) edge[out=-50,in=15] node[edge count regressed, right] {1} (limit);

\path[transition, broke fill]
  (broke) edge[bend left=32] node[edge count broke, above, pos=0.85] {4} (improved)
  (broke) edge[bend left=18] node[edge count broke, above] {9} (stuck)
  (broke) edge[bend left=30] node[edge count broke, below, pos=0.78] {6} (breakthrough);

\path[transition, stay fill]
  (stay) edge[out=150,in=210,looseness=5] node[edge count stay, left] {205} (stay)
  (stay) edge[bend right=30] node[edge count stay, left] {2} (regressed)
  (stay) edge[bend right=18] node[edge count stay, right, pos=0.5] {9} (broke)
  (stay) edge[bend right=4] node[edge count stay, below] {34} (submit)
  (stay) edge[bend left=5] node[edge count stay, below, pos=0.5] {9} (limit);

\end{tikzpicture}


==> graphs/all_transitions_python_glm52_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{limit fill}{RGB}{151,166,186}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=breakthrough fill, right=0.88cm of start] (breakthrough) {break\\[-2pt]through};
\node[terminal node, fill=start fill, right=1.20cm of breakthrough] (submit) {submit};
\node[terminal node, fill=limit fill, right=0.72cm of submit] (limit) {limit};

\begin{pgfinterruptboundingbox}
\path[transition, slate edge]
  (start) edge node[edge count slate, above, pos=0.5] {75} (breakthrough);

\path[transition, breakthrough fill]
  (breakthrough) edge node[edge count breakthrough, above] {74} (submit)
  (breakthrough) edge[bend left=22] node[edge count breakthrough, above] {1} (limit);

\end{pgfinterruptboundingbox}
\end{tikzpicture}


==> graphs/all_transitions_python_gpt55_tikz.tex <==
\begin{tikzpicture}[
  transition node/.style={
    circle,
    minimum size=0.82cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=2pt
  },
  terminal node/.style={
    rounded corners=2pt,
    minimum width=0.68cm,
    minimum height=0.52cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=2pt,
    draw=slate edge
  },
  transition/.style={
    -{Stealth[length=1.9mm,width=1.4mm]},
    line cap=round,
    line join=round,
    shorten >=1pt,
    shorten <=1pt
  },
  edge count/.style={
    pos=0.78,
    fill=white,
    fill opacity=0.72,
    text opacity=1,
    inner sep=0.5pt,
    font=\tiny
  },
  edge count slate/.style={edge count, text=slate edge},
  edge count stuck/.style={edge count, text=stuck fill},
  edge count improved/.style={edge count, text=improved fill},
  edge count breakthrough/.style={edge count, text=breakthrough fill},
  edge count stay/.style={edge count, text=stay fill},
  node distance=1.05cm and 1.12cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{stay fill}{RGB}{76,174,78}

\node[terminal node, fill=start fill] (start) {start};
\node[transition node, fill=stuck fill, right=0.88cm of start] (stuck) {stuck};
\node[transition node, fill=improved fill, above=0.78cm of stuck] (improved) {improved};
\node[transition node, fill=breakthrough fill, below=0.78cm of stuck] (breakthrough) {break\\[-2pt]through};
\node[transition node, fill=stay fill, right=2.16cm of breakthrough] (stay) {stay};
\node[terminal node, fill=start fill, right=3.04cm of stuck] (submit) {submit};

\path[transition, slate edge]
  (start) edge[bend left=10] node[edge count slate, above, pos=0.5] {1} (improved)
  (start) edge node[edge count slate, above, pos=0.5] {2} (stuck)
  (start) edge[bend right=8] node[edge count slate, below, pos=0.5] {90} (breakthrough);

\path[transition, stuck fill]
  (stuck) edge[bend left=9] node[edge count stuck, left, pos=0.5] {1} (improved)
  (stuck) edge[bend right=10] node[edge count stuck, left, pos=0.5] {2} (breakthrough);

\path[transition, improved fill]
  (improved) edge[bend left=9] node[edge count improved, right, pos=0.5] {1} (stuck)
  (improved) edge[bend left=30] node[edge count improved, right] {1} (breakthrough);

\path[transition, breakthrough fill]
  (breakthrough) edge node[edge count breakthrough, above, pos=0.85] {1} (stay)
  (breakthrough) edge[bend left=5] node[edge count breakthrough, above] {92} (submit);

\path[transition, stay fill]
  (stay) edge[bend right=4] node[edge count stay, below, pos=0.6] {1} (submit);
\end{tikzpicture}


==> graphs/gemma-breakthru-broke_tikz.tex <==
\begin{tikzpicture}[
  trajectory node/.style={
    circle,
    minimum size=0.72cm,
    text width=0.64cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=1pt
  },
  trajectory terminal/.style={
    rounded corners=1.5pt,
    minimum width=0.42cm,
    minimum height=0.38cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=1pt,
    draw=slate edge
  },
  trajectory arrow/.style={
    -{Stealth[length=1.4mm,width=1.0mm]},
    slate edge,
    line cap=round,
    line join=round,
    shorten >=0.8pt,
    shorten <=0.8pt
  },
  loop count/.style={
    pos=0.5,
    font=\tiny,
    text=black,
    inner sep=0pt
  },
  node distance=0.22cm and 0.34cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{regressed fill}{RGB}{246,65,57}
\definecolor{broke fill}{RGB}{142,0,0}

\node[trajectory node, fill=breakthrough fill] (breakthrough1) {break\\[-2pt]through};
\node[trajectory node, fill=broke fill, right=of breakthrough1] (broke) {broke};
\node[trajectory node, fill=stuck fill, right=of broke] (stuck2) {stuck};
\node[trajectory node, fill=breakthrough fill, right=of stuck2] (breakthrough2) {break\\[-2pt]through};
\node[trajectory node, fill=regressed fill, right=of breakthrough2] (regressed) {regressed};
\node[trajectory node, fill=stuck fill, right=of regressed] (stuck3) {stuck};
\node[trajectory terminal, fill=start fill, right=of stuck3] (submit) {submit};

\path[trajectory arrow]
  (breakthrough1) edge (broke)
  (broke) edge (stuck2)
  (stuck2) edge (breakthrough2)
  (breakthrough2) edge (regressed)
  (regressed) edge (stuck3)
  (stuck3) edge (submit);

\path[trajectory arrow]
  (stuck2) edge[out=120,in=60,looseness=4] node[loop count, above] {1x} (stuck2);
\end{tikzpicture}


==> graphs/gemma-ocaml-struggle_tikz.tex <==
\begin{tikzpicture}[
  trajectory node/.style={
    circle,
    minimum size=0.72cm,
    text width=0.64cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=1pt
  },
  trajectory terminal/.style={
    rounded corners=1.5pt,
    minimum width=0.42cm,
    minimum height=0.38cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=1pt,
    draw=slate edge
  },
  trajectory arrow/.style={
    -{Stealth[length=1.4mm,width=1.0mm]},
    line cap=round,
    line join=round,
    shorten >=0.8pt,
    shorten <=0.8pt
  },
  loop count/.style={
    pos=0.5,
    font=\tiny,
    text=black,
    inner sep=0pt
  },
  node distance=0.22cm and 0.34cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{regressed fill}{RGB}{246,65,57}
\definecolor{broke fill}{RGB}{142,0,0}
\definecolor{stay fill}{RGB}{76,174,78}

\node[trajectory terminal, fill=start fill] (start) {$\blacktriangleright$};
\node[trajectory node, fill=stuck fill, right=of start] (stuck) {stuck};
\node[trajectory node, fill=breakthrough fill, right=of stuck] (breakthrough) {break\\[-2pt]through};
\node[trajectory node, fill=stay fill, right=of breakthrough] (stay) {stay};
\node[trajectory terminal, fill=start fill, right=of stay] (submit) {submit};

\path[trajectory arrow, stuck fill]
  (stuck) edge[out=120,in=60,looseness=4] node[loop count, above] {14x} (stuck);

\path[trajectory arrow, stuck fill]
  (start) edge (stuck);

\path[trajectory arrow, stuck fill]
  (stuck) edge (breakthrough);

\path[trajectory arrow, breakthrough fill]
  (breakthrough) edge (stay);

\path[trajectory arrow, slate edge]
  (stay) edge (submit);
\end{tikzpicture}


==> graphs/gemma-owntest_tikz.tex <==
\begin{tikzpicture}[
  trajectory node/.style={
    circle,
    minimum size=0.72cm,
    text width=0.64cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=0pt,
    outer sep=1pt
  },
  trajectory terminal/.style={
    rounded corners=1.5pt,
    minimum width=0.42cm,
    minimum height=0.38cm,
    align=center,
    text=white,
    font=\tiny,
    inner sep=1pt,
    outer sep=1pt,
    draw=slate edge
  },
  trajectory arrow/.style={
    -{Stealth[length=1.4mm,width=1.0mm]},
    line cap=round,
    line join=round,
    shorten >=0.8pt,
    shorten <=0.8pt
  },
  loop count/.style={
    pos=0.5,
    font=\tiny,
    text=black,
    inner sep=0pt
  },
  node distance=0.22cm and 0.34cm
]
\definecolor{start fill}{RGB}{151,166,186}
\definecolor{slate edge}{RGB}{97,111,132}
\definecolor{improved fill}{RGB}{44,151,229}
\definecolor{stuck fill}{RGB}{255,156,11}
\definecolor{breakthrough fill}{RGB}{3,182,197}
\definecolor{regressed fill}{RGB}{246,65,57}
\definecolor{broke fill}{RGB}{142,0,0}
\definecolor{stay fill}{RGB}{76,174,78}

\node[trajectory terminal, fill=start fill] (start) {$\blacktriangleright$};
\node[trajectory node, fill=improved fill, right=of start] (improved) {improved};
\node[trajectory node, fill=breakthrough fill, right=of improved] (breakthrough) {break\\[-2pt]through};
\node[trajectory node, fill=stay fill, right=of breakthrough] (stay) {stay};
\node[trajectory terminal, fill=start fill, right=of stay] (limit) {limit};

\path[trajectory arrow, stay fill]
  (stay) edge[out=120,in=60,looseness=4] node[loop count, above] {9x} (stay);

\path[trajectory arrow, improved fill]
  (start) edge (improved);

\path[trajectory arrow, breakthrough fill]
  (improved) edge (breakthrough);

\path[trajectory arrow, stay fill]
  (breakthrough) edge (stay);

\path[trajectory arrow, slate edge]
  (stay) edge (limit);
\end{tikzpicture}

